Analytical Die-to-Die 3D Placement with Bistratal Wirelength Model and GPU Acceleration

In this paper, we present a new analytical 3D placement framework with a bistratal wirelength model for F2F-bonded 3D ICs with heterogeneous technology nodes based on the electrostatic-based density model. The proposed framework, enabled GPU-acceleration, is capable of efficiently determining node partitioning and locations simultaneously, leveraging the dedicated 3D wirelength model and density model. The experimental results on ICCAD 2022 contest benchmarks demonstrate that our proposed 3D placement framework can achieve up to 6.1% wirelength improvement and 4.1% on average compared to the first-place winner with much fewer vertical interconnections and up to 9.8x runtime speedup. Notably, the proposed framework also outperforms the state-of-the-art 3D analytical placer by up to 3.3% wirelength improvement and 2.1% on average with up to 8.8x acceleration on large cases using GPUs.

==> figs/hpwl-example.tex <==
\begin{tikzpicture}[
  net/.style={line width=1pt,densely dashed},
  hbt/.style={rectangle,fill=darkgray!50,draw=darkgray}
]
  \draw[net,rosybrown] (0,0)--(.5,0);
  \node[label=0:{top net $e^{+}$}] at (.5,0) {};
  \draw[net,deepblue] (3,0)--(3.5,0);
  \node[label=0:{bottom net $e^{-}$}] at (3.5,0) {};
  \node[hbt,label=0:{HBT}] (hbt) at (6.5,0) {};
  \end{tikzpicture}\\
\begin{subfigure}[]{.49\linewidth}
  \begin{tikzpicture}[
      line width=1pt,
      pin/.style={circle,fill},
      hbt/.style={rectangle,fill=darkgray!50,draw=darkgray},
      btmpin/.style={pin,fill=deepblue!50,draw=deepblue},
      toppin/.style={pin,fill=rosybrown!50,draw=rosybrown},
      net/.style={line width=1pt,dashed,opacity=.6}
    ]
    \node[toppin,label=90:$p_1$] (p1) at (0,0) {};
    \node[btmpin,label=180:$p_2$] (p2) at (1,-1) {};
    \node[btmpin,label=90:$p_3$] (p3) at (2,1) {};
    \node[btmpin,label=0:$p_4$] (p4) at (3,0.5) {};
    \node[hbt] (hbt) at (1,0) {};
    \begin{pgfonlayer}{background}
      \filldraw[net,draw=deepblue,fill=deepblue!50] (p2) rectangle (3,1);
      \filldraw[net,draw=rosybrown,fill=rosybrown!50] (0,0) rectangle (1,0);
    \end{pgfonlayer}
    \node[inner sep=0,label=-90:$B_e^{+}$] at ($(p1)!.5!(hbt)$) {};
    \path let\p1=(p2.center),\p2=(p4.center) in
    node[inner sep=0,label=135:$B_e^{-}$] at ($(\x2,\y1)$) {};
  \end{tikzpicture}
  \caption{}
  \label{subfig:hpwl-example-a}
\end{subfigure}
\begin{subfigure}[]{.49\linewidth}
  \begin{tikzpicture}[
      line width=1pt,
      pin/.style={circle,fill},
      hbt/.style={rectangle,fill=darkgray!50,draw=darkgray},
      btmpin/.style={pin,fill=deepblue!50,draw=deepblue},
      toppin/.style={pin,fill=rosybrown!50,draw=rosybrown},
      net/.style={line width=1pt,dashed,opacity=.6}
    ]
    \node[toppin,label=-90:$p_1$] (p1) at (0,0) {};
    \node[btmpin,label=180:$p_2$] (p2) at (1,-1) {};
    \node[toppin,label=90:$p_3$] (p3) at (2,1) {};
    \node[btmpin,label=0:$p_4$] (p4) at (3,0.5) {};
    \node[hbt] (hbt) at (1,0) {};
    \begin{pgfonlayer}{background}
      \filldraw[net,draw=deepblue,fill=deepblue!50] (p2) rectangle (p4);
      \filldraw[net,draw=rosybrown,fill=rosybrown!50] (p1) rectangle (p3);
    \end{pgfonlayer}
    \node[inner sep=0,label=45:$B_e^{+}$] at (p1) {};
    \path let\p1=(p2.center),\p2=(p4.center) in
    node[inner sep=0,label=135:$B_e^{-}$] at ($(\x2,\y1)$) {};
  \end{tikzpicture}
  \caption{}
  \label{subfig:hpwl-example-b}
\end{subfigure}

==> figs/node-3dplot.tex <==
% in tikz drawing
\newcommand\drawcuboid[5][]{%
  \draw[#1] ($#2+(#3,0,0)$)-- ++(0,#4,0)-- ++(-#3,0,0)-- ++(0,-#4,0)-- cycle;
  \draw[#1] ($#2+(#3,0,#5)$)-- ++(0,#4,0)-- ++(-#3,0,0)-- ++(0,-#4,0)-- cycle;
  \draw[#1] #2-- ++(0,0,#5);
  \draw[#1] ($#2+(#3,0,0)$)-- ++(0,0,#5);
  \draw[#1] ($#2+(#3,#4,0)$)-- ++(0,0,#5);
  \draw[#1] ($#2+(0,#4,0)$)-- ++(0,0,#5);
}
\newcommand\drawsolidcuboidback[6][]{
  \filldraw[box,fill=#2!50,draw=none,#1] #3-- ++(#4,0,0)-- ++(0,#5,0)-- ++(-#4,0,0)-- cycle;
  \filldraw[box,fill=#2!30,draw=none,#1] #3-- ++(0,#5,0)-- ++(0,0,#6)-- ++(0,-#5,0)-- cycle;  
  \filldraw[box,fill=#2!30,draw=none,#1] ($#3+(#4,#5,#6)$)-- ++(0,0,-#6)-- ++(-#4,0,0)-- ++(0,0,#6)-- cycle;
  \draw[box,#2,#1] #3-- ++(0,#5,0)-- ++(#4,0,0);
  \draw[box,#2,#1] ($#3+(0,#5,0)$)-- ++(0,0,#6);
}
\newcommand\drawsolidcuboidfront[6][]{
  \filldraw[box,fill=#2!50,draw=none,#1] ($#3+(0,0,#6)$)-- ++(0,#5,0)-- ++(#4,0,0)-- ++(0,-#5,0)-- cycle;
  \filldraw[box,fill=#2!30,draw=none,#1] #3-- ++(#4,0,0)-- ++(0,0,#6)-- ++(-#4,0,0)-- cycle;
  \filldraw[box,fill=#2!30,draw=none,#1] ($#3+(#4,0,0)$)-- ++(0,#5,0)-- ++(0,0,#6)-- ++(0,-#5,0)-- cycle;
  \draw[box,#2,#1] #3-- ++(#4,0,0)-- ++(0,#5,0)-- ++(0,0,#6)-- ++(-#4,0,0)-- ++(0,-#5,0)-- cycle;
  \draw[box,#2,#1] ($#3+(#4,0,0)$)-- ++(0,0,#6)-- ++(0,#5,0);
  \draw[box,#2,#1] ($#3+(#4,0,#6)$)-- ++(-#4,0,0);
}
\newcommand\drawsolidcuboid[6][]{%
  \drawsolidcuboidback[#1]{#2}{#3}{#4}{#5}{#6}
  \drawsolidcuboidfront[#1]{#2}{#3}{#4}{#5}{#6}
}
\begin{subfigure}[]{.49\linewidth}
  \centering
  \begin{tikzpicture}[
      line join=round,label distance=-1mm,
      box/.style={opacity=.7}
    ]
    \pgfdeclarelayer{fg}
    \pgfsetlayers{main,fg}
    \begin{axis}[
        grid=both,scale=.48,minor tick num=1,
        axis line style={draw=none},
        view={20}{20},line width=.8pt,
        zmin=0,zmax=2,z buffer=sort,
        xmin=0,xmax=10,
        ymin=0,ymax=10,
        xticklabels=\empty,
        yticklabels=\empty,
        zticklabels={,,$\frac{z_{\max}}{2}$,$z_{\max}$},
        %colormap={lblue}{rgb=(0,0.43,0.8),rgb=(0.9,0.9,0.85)},
        colormap={gray}{rgb=(0.46,0.46,0.46),rgb=(0.9,0.9,0.85)}
      ]
      \draw[gray] (0,0,0)--(0,10,0)--(10,10,0);
      \draw[gray] (0,10,0)--(0,10,2);
      \drawsolidcuboid{deepblue}{(2,3,0.2)}{2}{3}{0.8} % bottom box 1
      \drawsolidcuboid{rosybrown}{(6.5,4,0.65)}{2.2}{2.0}{0.35} % bottom box 2
      \addplot3[data cs=cart,surf,domain=0:10,samples=2,opacity=0.5]{1};
      \drawsolidcuboid{deepblue}{(2,3,1.0)}{2}{3}{0.2} % top box 1
      \drawsolidcuboid{rosybrown}{(6.5,4,1.0)}{2.2}{2.0}{0.65} % bottom box 2
      \node[label={-90:$c_i$}] at (3,4.5,0.2) {};
      \node[label={90:$c_j$}] at (7.6,5,1.65) {};
      % have to manually set the axes on the top most layer
      \begin{pgfonlayer}{fg}
        \draw[line width=.8pt] (0,0,0)--(0,0,2)--(0,10,2)--(10,10,2)--(10,10,0)--(10,0,0)--cycle;
      \end{pgfonlayer}
    \end{axis}
  \end{tikzpicture}
  \caption{}
  \label{subfig:partition}
\end{subfigure}
\begin{subfigure}[]{.49\linewidth}
  \centering
  \begin{tikzpicture}[
    line join=round,label distance=-1mm,
    box/.style={opacity=.7},
    elliparc/.style args={#1:#2:#3}{insert path={++(#1:#3) arc (#1:#2:#3)}}
  ]
    \pgfdeclarelayer{fg}
    \pgfsetlayers{main,fg}
    \begin{axis}[
        grid=both,scale=.48,minor tick num=1,
        axis line style={draw=none},
        view={20}{20},line width=.8pt,
        zmin=0,zmax=2,z buffer=sort,
        xmin=0,xmax=10,
        ymin=0,ymax=10,
        xticklabels=\empty,
        yticklabels=\empty,
        zticklabels={,,$\frac{z_{\max}}{2}$,$z_{\max}$},
        %colormap={lblue}{rgb=(0,0.43,0.8),rgb=(0.9,0.9,0.85)},
        colormap={gray}{rgb=(0.46,0.46,0.46),rgb=(0.9,0.9,0.85)}
      ]
      \draw[gray] (0,0,0)--(0,10,0)--(10,10,0);
      \draw[gray] (0,10,0)--(0,10,2);
      \drawsolidcuboidback{deepblue}{(2,3,0.0)}{3}{4.5}{1.0} % bottom box 1
      %\draw[-latex] (3,4.5,1.0)--(3,4.5,0.5);
      \drawsolidcuboidfront{deepblue}{(2,3,0.0)}{3}{4.5}{1.0} % bottom box 1
      \draw[canvas is xz plane at y=4.5,darkgray,
        opacity=.7,-latex,line width=1pt] (5,1) [elliparc=0:-90:2 and 0.5];
      \addplot3[data cs=cart,surf,domain=0:10,samples=2,opacity=0.5]{1};
      \drawsolidcuboidback[dashed]{rosybrown}{(2,3,1.0)}{2}{3}{1.0} % top box 1
      %\draw[] (3,4.5,1.5)--(3,4.5,1.0);
      \drawsolidcuboidfront[dashed]{rosybrown}{(2,3,1.0)}{2}{3}{1.0} % top box 1
      \draw[canvas is xz plane at y=4.5,darkgray,
        opacity=.7,line width=1pt] (5,1) [elliparc=90:0:2 and 0.5];
      \node[label={0:$c_i$}] at (4,6,1.8) {};
      \node[label={0:$c_i$}] at (5,3,0) {};
      % have to manually set the axes on the top most layer
      \begin{pgfonlayer}{fg}
        \draw[line width=.8pt] (0,0,0)--(0,0,2)--(0,10,2)--(10,10,2)--(10,10,0)--(10,0,0)--cycle;
      \end{pgfonlayer}
    \end{axis}
  \end{tikzpicture}
  \caption{}
  \label{subfig:update-attributes}
\end{subfigure}
\let\drawcuboid\undefined
\let\drawsolidcuboid\undefined

==> figs/optimal-region.tex <==
\subfloat[]{
  \label{subfig:optimal-hbt-a}
  \begin{tikzpicture}[scale=.6,line width=1pt]
    \filldraw[gray!10,draw=none] (-1.5,-1.5) rectangle++ (6,6);
    \fill[deepblue,fill opacity=.5] (0,0) rectangle++ (2,2);
    \fill[rosybrown,fill opacity=.5] (1,1) rectangle++ (2,2);
    \draw[draw=deepblue!50!rosybrown]
    (1,1) rectangle++ (1,1);
    \node[label=-90:{$B_e^{-}$}] at (0,0) {};
    \node[label=90:{$B_e^{+}$}] at (3,3) {};
    \node[label={[label distance=-2mm]-45:{$B_{e,\text{HBT}}^*$}}] at (2,1) {};
  \end{tikzpicture}
}\hspace{2em}
\subfloat[]{
  \label{subfig:optimal-hbt-b}
  \begin{tikzpicture}[scale=.6,line width=1pt]
    \filldraw[gray!10,draw=none] (-1.5,-1.5) rectangle++ (6,6);
    \fill[deepblue,fill opacity=.5] (0,-0.75) rectangle++ (2,2);
    \fill[rosybrown,fill opacity=.5] (1,1.75) rectangle++ (2,2);
    \draw[draw=deepblue!50!rosybrown]
    (1,1.25) rectangle++ (1,0.5);
    \node[label=180:{$B_e^{-}$}] at (0,-0.75) {};
    \node[label=0:{$B_e^{+}$}] at (3,3.75) {};
    \node[label={[label distance=-2mm]-45:{$B_{e,\text{HBT}}^*$}}] at (2,1.25) {};
  \end{tikzpicture}
}\\[1em]
\subfloat[]{
  \label{subfig:optimal-hbt-c}
  \begin{tikzpicture}[scale=.6,line width=1pt]
    \filldraw[gray!10,draw=none] (-1.5,-1.5) rectangle++ (6,6);
    \fill[deepblue,fill opacity=.5] (-0.75,0) rectangle++ (2,2);
    \fill[rosybrown,fill opacity=.5] (1.75,1) rectangle++ (2,2);
    \draw[draw=deepblue!50!rosybrown]
    (1.25,1) rectangle++ (0.5,1);
    \node[label=-90:{$B_e^{-}$}] at (-0.75,0) {};
    \node[label=90:{$B_e^{+}$}] at (3.75,3) {};
    \node[label={[label distance=-1mm]-45:{$B_{e,\text{HBT}}^*$}}] at (1.25,1) {};
  \end{tikzpicture}
}\hspace{2em}
\subfloat[]{
  \label{subfig:optimal-hbt-d}
  \begin{tikzpicture}[scale=.6,line width=1pt]
    \filldraw[gray!10,draw=none] (-1.5,-1.5) rectangle++ (6,6);
    \fill[deepblue,fill opacity=.5] (-0.75,-0.75) rectangle++ (2,2);
    \fill[rosybrown,fill opacity=.5] (1.75,1.75) rectangle++ (2,2);
    \draw[draw=deepblue!50!rosybrown]
    (1.25,1.25) rectangle++ (0.5,0.5);
    \node[label=90:{$B_e^{-}$}] at (-0.75,1.25) {};
    \node[label=-90:{$B_e^{+}$}] at (3.75,1.75) {};
    \node[label={[label distance=-1mm]-45:{$B_{e,\text{HBT}}^*$}}] at (1.25,1.25) {};
  \end{tikzpicture}
}

==> figs/overall-flow.tex <==
\begin{tikzpicture}[
  box/.style={rectangle,rounded corners=3pt,fill=none,
    inner sep=1.5mm,minimum width=5cm,line width=1pt,align=center},
  innerbox/.style={box,draw=slategray},
  stepbox/.style={box,densely dashed,
    fill=none,draw=slategray,inner sep=2mm},
  seg/.style={rounded corners=3pt,line width=1pt,slategray},
  card/.style={rounded corners=3pt,line width=1pt,fill=white,
    draw=slategray,inner sep=2mm,node distance=.35cm,
    minimum width=3.6cm},
  document/.style={line width=1pt,shape=tape,
    draw=slategray!70,fill=white,minimum width=2cm,
    tape bend top=none},
  multidocument/.style={doc,double copy shadow},
  lseg/.style={seg,slategray!70,line width=3pt,
    -{Triangle[width=7pt,length=7pt]}},
  node distance=1mm,
]
  \pgfdeclarelayer{mid1}
  \pgfdeclarelayer{mid2}
  \pgfsetlayers{background,mid2,mid1,main}
  \node[innerbox,draw=slategray!60] (init) {Initialize Node Positions};
  \coordinate[above=2mm of init] (beforeinit);
  \node[inner sep=0,below=.8cm of init.south] (grads-anchor) {};
  \node[inner sep=0,left=2mm of grads-anchor] (grads) {};
  \node[innerbox,right=.5mm of grads,draw=slategray!70,minimum width=2cm,fill=slategray!5] (density-grad) {%
    \textbf{3D Electrostatics}\\\textbf{Density Gradient}};
  \node[innerbox,left=.5mm of grads,draw=slategray!70,minimum width=2cm,fill=slategray!5] (wl-grad) {%
    \textbf{Bistratal WL}\\\textbf{Gradient}};
  \node[box,fill=none,draw,densely dashed,draw=slategray!70,fit={(density-grad)(wl-grad)}] (all-grad) {};
  \node[innerbox,below=.8cm of grads-anchor,fill=slategray!10,draw=slategray!80] (update-pos) {Update Node Positions};
  \node[innerbox,below=of update-pos,fill=slategray!15,draw=slategray!90] (update-param) {Update Parameters};
  \node[innerbox,below=of update-param,fill=slategray!20] (update-attr) {Update Node Attributes};
  \node[innerbox,diamond,aspect=2,inner sep=.5mm,
    below=3mm of update-attr,fill=slategray!25] (check) {Converge?};
  \node[below=2mm of check] (aftercheck) {};
  \coordinate (grad-east) at ($(all-grad.east)+(.5,0)$);
  \path let\p1=(grad-east),\p2=(check) in coordinate (mid-point)
  at ($(\x1,\y1)!.5!(\x1,\y2)$);
  \draw[seg] (check)-|(mid-point);
  \draw[seg,-{Triangle[width=5pt,length=5pt]}]
  (mid-point)|-(all-grad);
  \draw[seg] (update-attr)--(check);
  \node[label=90:{No}] at (check.east) {};
  \node[label=-30:{Yes}] at (check.south) {};
  \begin{pgfonlayer}{mid1}
    \node[stepbox,fit={(beforeinit)(all-grad)(aftercheck)(mid-point)}]
    (global-place) {};
  \end{pgfonlayer}
  \node[label=45:\parbox{5em}{\textbf{3D Global}\\\textbf{Placement}}]
  at (global-place.south west) {};
  \path let\p1=(check),\p2=(global-place.south) in
  coordinate (gp-end) at ($(\x1,\y2)+(0,.1)$);
  \path let\p1=(init),\p2=(global-place.north) in
  coordinate (gp-beg) at ($(\x1,\y2)-(0,.1)$);
  \draw[seg,-{Triangle[width=5pt,length=5pt]},slategray] (check)--(gp-end);
  \draw[seg,-{Triangle[width=5pt,length=5pt]}] (gp-beg)--(init);

  % The right part
  \node[card,fill=slategray!20,draw=slategray,line width=1.5pt,
    above right=1.4cm and .6cm of global-place.east] (gp-card) {%
    \textbf{3D Global Placement}};
  \begin{pgfonlayer}{mid1}
    \fill[fill=slategray!10] (gp-card.north west)--(global-place.north east)
    --(global-place.south east)--(gp-card.south west)--cycle;
  \end{pgfonlayer}
  \node[document,above=6mm of gp-card] (input) {\textbf{Input}};
  \node[card,below=4mm of gp-card] (hbt-card) {HBT Assignment};
  \node[card,below=4mm of hbt-card] (lg-card) {Legalization};
  \node[card,below=4mm of lg-card] (dp-card) {Detailed Placement};
  \node[document,below=6mm of dp-card] (output) {\textbf{Output}};
  \begin{pgfonlayer}{mid1}
    \draw[lseg] (input.center)--(gp-card);
    \draw[lseg] (gp-card)--(hbt-card);
    \draw[lseg] (hbt-card)--(lg-card);
    \draw[lseg] (lg-card)--(dp-card);
    \draw[lseg] (dp-card)--(output);
  \end{pgfonlayer}
  
\end{tikzpicture}


==> figs/sunburst.tex <==
\begin{tikzpicture}[
    align=center,
    root/.style={
      circle,fill=white,
      text=gray,align=center,
      inner sep=1pt,          
    },
    scale=.75
  ]
  \small
  \definecolor{midwheat}{RGB}{196,178,143}
  % arctext from Andrew code with modifications:
  % Variables: 1: ID, 2:Style 3:box height 4: Radious 5:start-angl 6:end-angl 7:text {format along path}
  \def\arctext[#1][#2][#3](#4)(#5)(#6)#7{
    \draw[white,thick,line width=1pt,fill=#2]
    (#5:#4cm+#3) coordinate (above #1) arc (#5:#6:#4cm+#3)
    -- (#6:#4) coordinate (right #1)
    -- (#6:#4cm-#3) coordinate (below right #1) 
    arc (#6:#5:#4cm-#3) coordinate (below #1)
    -- (#5:#4) coordinate (left #1) -- cycle;
    \path[
      decoration={
        raise=-0.5ex, % Controls relavite text height position.
        text along path,
        text={#7},
        text align=center,
      }, decorate
    ] (#5:#4) arc (#5:#6:#4);
    \coordinate (#1 top) at ($(.5*#5+.5*#6:#4cm+#3)$);
    \coordinate (#1 center) at ($(.5*#5+.5*#6:#4cm)$);
  }
  \def\guidel(#1)#2#3#4#5#6{
    \draw[-,>=latex,color=#2,line width=1pt,
      shorten >=-2pt,shorten <=-2pt]
    let \p1=(#1),\n1={veclen(\x1,\y1)},\n2={atan2(\y1,\x1)}
    in (\n2:\n1)--(\n2:\n1+#3)--
    ({(\n1+#3)*cos(\n2)+#4-2*#5*#4},{(\n1+#3)*sin(\n2)});
    \path let \p1=(#1),\n1={veclen(\x1,\y1)},\n2={atan2(\y1,\x1)} in
    node[fill,circle,inner sep=1pt,minimum size=4pt] at (\n2:\n1-2pt) {};
    \path let \p1=(#1),\n1={veclen(\x1,\y1)},\n2={atan2(\y1,\x1)} in
    node[label={#5*180}:{#6}] at
    ({(\n1+#3)*cos(\n2)+#4-2*#5*#4},{(\n1+#3)*sin(\n2)}) {};
  }
  
  % Drawing the center
  % \node[root](root) at (0,0) {%
  %   {\normalsize Detailed}\\[3pt]%
  %   {\normalsize Placement}};
  % Drawing the Tex Arcs 
  \arctext[n1-fileio][midwheat][.5cm](2.0)(110)(100){};
  \arctext[n1-gp][rosybrown!80][.5cm](2.0)(100)(-194.628){};
  \arctext[n1-legalother][cyan!30][.5cm](2.0)(-194.628)(-202.828){};
  \arctext[n1-dp][deepblue!80][.5cm](2.0)(-202.828)(-250){};
  \guidel(n1-fileio center){black}{1.25cm}{4mm}{0}{File IO \& Others\\1.76\%}
  \guidel(n1-gp center){black}{1.25cm}{4mm}{0}{3D Global\\Placement\\82.59\%}
  \guidel(n1-legalother center){black}{1.25cm}{4mm}{1}{Legalization\\0.58\%}
  \guidel(n1-dp center){black}{1.25cm}{4mm}{1}{Detailed\\Placement\\15.07\%}
  \let\guidel\undefined
\end{tikzpicture}

